Calibrated Multi-Level Quantile Forecasting

We develop an online method that guarantees calibration of quantile forecasts at multiple quantile levels simultaneously. In this work, a sequence of quantile forecasts is said to be calibrated provided that its $\alpha$-level predictions are greater than or equal to the target value at an $\alpha$ fraction of time steps, for each level $\alpha$. Our procedure, called the multi-level quantile tracker (MultiQT), is lightweight and wraps around any point or quantile forecaster to produce adjusted quantile forecasts that are guaranteed to be calibrated, even against adversarial distribution shifts. Critically, it does so while ensuring that the quantiles remain ordered, e.g., the 0.5-level quantile forecast will never be larger than the 0.6-level forecast. Moreover, the method has a no-regret guarantee, implying it will not degrade the performance of the existing forecaster (asymptotically), with respect to the quantile loss. In our experiments, we find that MultiQT significantly improves the calibration of real forecasters in epidemic and energy forecasting problems, while leaving the quantile loss largely unchanged or slightly improved.

==> tikz/gradient_field_quantile_loss.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usetikzlibrary{arrows.meta}

% \begin{document}
% % Small arrowheads; shaft length controlled separately by \s
\tikzset{>={Stealth[length=2.6pt,width=3.5pt]}}

\begin{tikzpicture}[line cap=round]

% ------------ parameters ------------
\def\aone{0.30}   % alpha_1
\def\atwo{0.70}   % alpha_2
\def\Y{0.55}      % realized Y_t  
\def\s{0.32}      % arrow shaft length scale
\def\L{2.4}       % field/grid half-extent
\def\LA{2.6}      % axis half-extent (extends beyond arrows)
\def\grid{-2.4,-1.6,-0.8,0,0.8,1.6,2.4}
\def\tick{0.09}   % half tick length
\def\eps{0}    % epsilon (offset of the diagonal)

% ------------ shaded constraint region ------------
% Region: y >= x + eps, restricted to y >= 0 in plotting window
% (drawn first so arrows/axes sit on top)
\fill[gray!35]
  (-\LA,-{\LA+\eps}) --
  (-\LA,\LA) --
  % (\LA,\LA) --
  ({\LA-\eps},\LA)
  % ({-\eps},0) 
  -- cycle;

% ------------ diagonal boundary line (thick gray) ------------
% \draw[line width=2pt,draw opacity=0.7,gray]
%   (-\LA,-{\LA+\eps}) -- ({\LA-\eps},\LA);

% % epsilon label where the diagonal meets the vertical axis
% \draw[color=violet] (-\tick, \eps) -- (\tick, \eps) node[left=4pt, text=violet]{$\varepsilon$};   % y-axis tick

% add a label for the constraint set at (-2, 2) 
\node[gray, scale=1.1] at (-1.87,1.87) {$C_t$};

% ------------ axes (double-headed, extended) ------------
\draw[<->] (-\LA,0) -- (\LA,0) node[pos=1,below right] {$\theta_t^{\alpha_1}$};
\draw[<->] (0,-\LA) -- (0,\LA) node[pos=1,above left] {$\theta_t^{\alpha_2}$};

% axis ticks labeled Y_t
\draw (-\tick, \Y) -- (\tick, \Y) node[left=4pt] {$y_t$};   % y-axis tick
\draw (\Y, -\tick) -- (\Y, \tick) node[below=4pt] {$y_t$};  % x-axis tick

% ------------ vector field: -grad ℓ_t ------------
% % -∇ℓ_t(θ_t) = ( α1 - 1{Y_t ≤ θ^{\alpha_1}},  α2 - 1{Y_t ≤ θ^{\alpha_2}} )
% \foreach \x in \grid {
%   \foreach \y in \grid {
%     \pgfmathsetmacro{\vx}{(\x<\Y ? \aone : \aone-1)}
%     \pgfmathsetmacro{\vy}{(\y<\Y ? \atwo : \atwo-1)}
%     % normalize for consistent arrow lengths
%     \pgfmathsetmacro{\len}{sqrt((\vx)^2 + (\vy)^2)}
%     \pgfmathsetmacro{\ux}{\vx/(\len+1e-9)}
%     \pgfmathsetmacro{\uy}{\vy/(\len+1e-9)}
%     \draw[->, line width=0.8pt, blue]
%       (\x,\y) -- ++({\s*\ux},{\s*\uy});
%   }
% }

\foreach \x in \grid {
  \foreach \y in \grid {

    \pgfmathsetmacro{\vx}{(\x<\Y ? \aone : \aone-1)}
    \pgfmathsetmacro{\vy}{(\y<\Y ? \atwo : \atwo-1)}
    % normalize for consistent arrow lengths
    \pgfmathsetmacro{\len}{sqrt((\vx)^2 + (\vy)^2)}
    \pgfmathsetmacro{\ux}{\vx/(\len+1e-9)}
    \pgfmathsetmacro{\uy}{\vy/(\len+1e-9)}

    % distance to the line y = x + eps
    \pgfmathsetmacro{\d}{abs(\y - (\x + \eps))}

    % choose color: blue on the line, light blue elsewhere
    \ifdim \d pt<0.01pt
      \def\arrowcolor{blue}%
    \else
      \def\arrowcolor{blue!40}%
    \fi

    \draw[->, line width=1pt, \arrowcolor]
      (\x,\y) -- ++({\s*\ux},{\s*\uy});
  }
}


\end{tikzpicture}
% \end{document}


==> tikz/gradient_field_quantile_loss_epsilon.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usetikzlibrary{arrows.meta}

% \begin{document}
% % Small arrowheads; shaft length controlled separately by \s
\tikzset{>={Stealth[length=2.6pt,width=3.5pt]}}

\begin{tikzpicture}[line cap=round]

% ------------ parameters ------------
\def\aone{0.30}   % alpha_1
\def\atwo{0.70}   % alpha_2
\def\Y{0.55}      % realized Y_t  
\def\s{0.32}      % arrow shaft length scale
\def\L{2.4}       % field/grid half-extent
\def\LA{2.6}      % axis half-extent (extends beyond arrows)
\def\grid{-2.4,-1.6,-0.8,0,0.8,1.6,2.4}
\def\tick{0.09}   % half tick length
\def\eps{1.60}    % epsilon (offset of the diagonal)

% ------------ shaded constraint region ------------
% Region: y >= x + eps, restricted to y >= 0 in plotting window
% (drawn first so arrows/axes sit on top)
\fill[gray!35]
  (-\LA,-{\LA+\eps}) --
  (-\LA,\LA) --
  % (\LA,\LA) --
  ({\LA-\eps},\LA)
  % ({-\eps},0) 
  -- cycle;

% ------------ diagonal boundary line (thick gray) ------------
% \draw[line width=2pt,draw opacity=0.7,gray]
%   (-\LA,-{\LA+\eps}) -- ({\LA-\eps},\LA);

% epsilon label where the diagonal meets the vertical axis
\draw[color=violet] (-\tick, \eps) -- (\tick, \eps) node[left=4pt, text=violet]{$\varepsilon$};   % y-axis tick

% add a label for the constraint set at (-2, 2) 
\node[gray, scale=1.1] at (-1.87,1.87) {$C_t^{\varepsilon}$};

% ------------ axes (double-headed, extended) ------------
\draw[<->] (-\LA,0) -- (\LA,0) node[pos=1,below right] {$\theta_t^{\alpha_1}$};
\draw[<->] (0,-\LA) -- (0,\LA) node[pos=1,above left] {$\theta_t^{\alpha_2}$};

% axis ticks labeled Y_t
\draw (-\tick, \Y) -- (\tick, \Y) node[left=4pt] {$y_t$};   % y-axis tick
\draw (\Y, -\tick) -- (\Y, \tick) node[below=4pt] {$y_t$};  % x-axis tick

% ------------ vector field: -grad ℓ_t ------------
% % -∇ℓ_t(θ_t) = ( α1 - 1{Y_t ≤ θ^{\alpha_1}},  α2 - 1{Y_t ≤ θ^{\alpha_2}} )
% \foreach \x in \grid {
%   \foreach \y in \grid {
%     \pgfmathsetmacro{\vx}{(\x<\Y ? \aone : \aone-1)}
%     \pgfmathsetmacro{\vy}{(\y<\Y ? \atwo : \atwo-1)}
%     % normalize for consistent arrow lengths
%     \pgfmathsetmacro{\len}{sqrt((\vx)^2 + (\vy)^2)}
%     \pgfmathsetmacro{\ux}{\vx/(\len+1e-9)}
%     \pgfmathsetmacro{\uy}{\vy/(\len+1e-9)}
%     \draw[->, line width=0.8pt, blue]
%       (\x,\y) -- ++({\s*\ux},{\s*\uy});
%   }
% }

\foreach \x in \grid {
  \foreach \y in \grid {

    \pgfmathsetmacro{\vx}{(\x<\Y ? \aone : \aone-1)}
    \pgfmathsetmacro{\vy}{(\y<\Y ? \atwo : \atwo-1)}
    % normalize for consistent arrow lengths
    \pgfmathsetmacro{\len}{sqrt((\vx)^2 + (\vy)^2)}
    \pgfmathsetmacro{\ux}{\vx/(\len+1e-9)}
    \pgfmathsetmacro{\uy}{\vy/(\len+1e-9)}

    % distance to the line y = x + eps
    \pgfmathsetmacro{\d}{abs(\y - (\x + \eps))}

    % choose color: blue on the line, light blue elsewhere
    \ifdim \d pt<0.01pt
      \def\arrowcolor{blue}%
    \else
      \def\arrowcolor{blue!40}%
    \fi

    \draw[->, line width=1pt, \arrowcolor]
      (\x,\y) -- ++({\s*\ux},{\s*\uy});
  }
}


\end{tikzpicture}
% \end{document}


==> tikz/inward_flow.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usetikzlibrary{calc}
% \begin{document}
\begin{tikzpicture}[scale=2.4, >=stealth]

% -------- Convex, organic-looking set: a rotated ellipse (always convex) --------
% \def\a{1.3} % x-radius
% \def\b{1} % y-radius
\def\a{.9} % x-radius
\def\b{.6} % y-radius
\def\rot{12} % rotation to make it look more organic

\begin{scope}[rotate=\rot]
  % boundary
  % \draw[line width=1.2pt] (0,0) ellipse ({\a} and {\b});
  \draw[fill=gray!20, fill opacity=0.45, draw=black, line width=1.2pt]
  (0,0) ellipse ({\a} and {\b});

  % -------- Short, straight "spiral-in" arrows on the boundary --------
  % Each arrow is a short straight segment in direction:
  %   v  ∝  α * (inward unit normal) + β * (unit tangent)
  % where inward normal to x^2/a^2 + y^2/b^2 = 1 is (-x/a^2, -y/b^2),
  % and tangent (CCW) is (-a sinθ, b cosθ).
  \foreach \th in {0,12,...,348} {
  % \foreach \th in {0,18,...,342} {
    % boundary point on ellipse
    \pgfmathsetmacro{\x}{\a*cos(\th)}
    \pgfmathsetmacro{\y}{\b*sin(\th)}

    % inward normal (not yet unit)
    \pgfmathsetmacro{\nx}{- \x/(\a*\a)}
    \pgfmathsetmacro{\ny}{- \y/(\b*\b)}
    \pgfmathsetmacro{\nlen}{sqrt(\nx*\nx+\ny*\ny)}
    \pgfmathsetmacro{\ux}{\nx/\nlen}
    \pgfmathsetmacro{\uy}{\ny/\nlen}

    % tangent (CCW), then unit
    \pgfmathsetmacro{\txraw}{- \a*sin(\th)}
    \pgfmathsetmacro{\tyraw}{  \b*cos(\th)}
    \pgfmathsetmacro{\tlen}{sqrt(\txraw*\txraw+\tyraw*\tyraw)}
    \pgfmathsetmacro{\tx}{\txraw/\tlen}
    \pgfmathsetmacro{\ty}{\tyraw/\tlen}

    % mix inward + tangential to suggest a spiral direction
    \pgfmathsetmacro{\alpha}{0.95}  % inward weight
    \pgfmathsetmacro{\beta}{0.55}   % tangential weight (flip sign to reverse swirl)

    \pgfmathsetmacro{\vx}{\alpha*\ux + \beta*\tx}
    \pgfmathsetmacro{\vy}{\alpha*\uy + \beta*\ty}
    \pgfmathsetmacro{\vlen}{sqrt(\vx*\vx+\vy*\vy)}
    \pgfmathsetmacro{\vux}{\vx/\vlen}
    \pgfmathsetmacro{\vuy}{\vy/\vlen}

    % Arrow length
    % \pgfmathsetmacro{\L}{0.28}  % make smaller/larger as desired
    \pgfmathsetmacro{\L}{0.2}

    % draw arrow (straight, short, inward-slanted)
    \draw[->, line width=0.9pt, blue!65!teal]
      (\x,\y) -- ({\x + \L*\vux}, {\y + \L*\vuy});
  }

  % label
  \node at (0,0) {\Large $C$};
\end{scope}

\end{tikzpicture}
% \end{document}


==> tikz/proof_structure.tex <==
\begin{tikzpicture}[
  >=latex,
  every node/.style={font=\sffamily},
  concept/.style={draw, thick, rounded corners=6pt, fill=blue!5, minimum width=4.2cm, minimum height=1.1cm, align=center},
  conceptB/.style={concept, fill=green!5},
  arrow/.style={->, very thick},
  relabel/.style={font=\footnotesize}
]

% Define the Deep Royal Blue color
\definecolor{royalblue}{HTML}{1E40AF}

\matrix[column sep=48mm, row sep=18mm]{
  \node[concept] (multiqt) {MultiQT}; & \node[concept] (lazygd) {Lazy gradient descent}; \\
  \node[conceptB] (calib) {Calibration\\without crossings}; & \node[conceptB] (geq) {Constrained GEQ}; \\
};

% Horizontal “is an instance of” (kept black)
\draw[arrow] (multiqt.east) -- node[relabel, above, midway] {is an instance of} (lazygd.west);
\draw[arrow] (calib.east)   -- node[relabel, above, midway] {is an instance of} (geq.west);

% Vertical “solves” with Theorem 2 (Changed to royalblue)
\draw[arrow, royalblue]
  (lazygd.south) -- node[relabel, right, pos=0.52, xshift=2mm] {\shortstack{achieves$^*$\\(\Cref{prop:GEQ_lazyGD})}} (geq.north);

% Dotted inheritance arrow (Changed to royalblue)
\draw[arrow, royalblue, dotted]
  (multiqt.south) -- node[relabel, right, pos=0.52, xshift=2mm] {\shortstack{achieves\\(inherits guarantee)}} (calib.north);

% Footnote Text (Changed to royalblue)
\node[overlay, anchor=north west, text=royalblue, font=\scriptsize]
  at ($(calib.south west)+(0,-.25cm)$)
  {$^*$under conditions on losses and constraints};

\end{tikzpicture}

==> tikz/qt_example.tex <==
\begin{tikzpicture}[x=1.2cm,y=2.0cm,>=stealth, scale=0.85]
  % Colors
  \definecolor{aColor}{RGB}{230,120,20}   % alpha (orange)
  \definecolor{bColor}{RGB}{40,120,255}   % beta  (blue)
  \definecolor{yColor}{gray}{0.35}        % y_t   (dark gray)

  % X-axis with arrow and tick labels (no "t=")
  \draw[->] (0.5,-1.35) -- (8.8,-1.35) node[below right] {$t$};
  \foreach \t in {1,...,8} {
    \draw (\t,-1.35) -- (\t,-1.41) node[below=2pt,scale=0.9] {$\t$};
  }

  % --- horizontal guides & labels (only 0, ±0.5, ±1) ---
  \foreach \yy/\lab in {1.0/\,$\eta$, 0.5/0.5\,$\eta$, 0/0,
                        -0.5/$-0.5\,\eta$, -1.0/$-\eta$} {
    \draw[densely dashed,gray!60] (0.6,\yy) -- (8.5,\yy);
    \node[left,gray!80] at (0.55,\yy) {\lab};
  }

  % ===== Iterates =====
  % CHANGE: used 'radius=3.5pt' instead of '0.07' to force circular shape
  % q^alpha_t (orange, hatched)
  \foreach \t/\y in {1/0.00, 2/0.50, 3/1.00, 4/0.50, 5/0.00, 6/-0.50, 7/-1.00, 8/-0.50} {
    \draw[aColor, line width=1pt, pattern=north east lines, pattern color=aColor, fill opacity=0.9]
      (\t,\y) circle [radius=3.5pt];
  }

  % q^beta_t (blue, hollow)
  \foreach \t/\y in {1/0.00, 2/0.75, 3/0.50, 4/1.25, 5/1.00, 6/0.75, 7/0.50, 8/0.25} {
    \draw[bColor, line width=1pt] (\t,\y) circle [radius=3.5pt];
  }

  % y_t (gray, filled) -- midpoints consistent with constraints
  \foreach \t/\y in {
    1/0.60,  2/0.625, 3/0.75,
    4/-0.10, 5/-0.20, 6/-0.70,
    7/-0.25, 8/-0.125
  } {
    \fill[yColor] (\t,\y) circle [radius=2.5pt];
  }

  % Crossing annotation at t=3
  \draw[magenta, line width=0.9pt, rounded corners=4pt]
        (2.75,0.35) rectangle (3.25,1.15);
  \node[magenta] at (3.1,1.35) {\small \textsf{crossing}};

  % Brace over t=4..8
  \draw[decorate,decoration={brace,amplitude=6pt},gray!60]
        (4.0,1.55) -- (8.0,1.55);
  \node[gray!70] at (6.0,1.85) {\footnotesize events to reset $\theta_t^\alpha,\theta_t^\beta$ to $0$};

  % ---------- guides & separator (raised a bit) ----------
  \foreach \t in {1,...,8} { \draw[gray!20] (\t,-1.8) -- (\t,-2.7); }
  \draw[gray!40] (0.5,-1.9) -- (8.6,-1.9);

  % ---------- Coverage checklist (shifted up) ----------
  \node[anchor=east] at (0.7,-2.20) {\scriptsize $y_t\le \theta_t^\alpha$?};
  \node[anchor=east] at (0.7,-2.45) {\scriptsize $y_t\le \theta_t^\beta$?};

  % \newcommand{\tick}{\textcolor{green!60!black}{\checkmark}}
  % \newcommand{\cross}{\textcolor{red!70!black}{$\times$}}

  % row 1 (alpha)  at y=-2.20
  \foreach \t/\sym in {1/\cross,2/\cross,3/\tick,4/\tick,5/\tick,6/\tick,7/\cross,8/\cross} {
    \node at (\t,-2.20) {\sym};
  }
  % row 2 (beta)   at y=-2.45
  \foreach \t/\sym in {1/\cross,2/\tick,3/\cross,4/\tick,5/\tick,6/\tick,7/\tick,8/\tick} {
    \node at (\t,-2.45) {\sym};
  }

  % ---------- Magenta double-headed "swap" arrow at t=3, bent left ----------
  % Arrow heads point near the (x=3) symbols at y=-2.45 (X) and y=-2.20 (✓)
  % \draw[<->,magenta,thick,rounded corners=12pt]
  %       (2.8,-2.45) .. controls (2.5,-2.5) .. (2.8,-2.20);
  % \node[magenta,scale=0.8,anchor=north] at (2.6,-2.5) {\textsf{swap}};

  % Magenta box annotation for coverage at t=3
  \draw[magenta, line width=0.9pt, rounded corners=4pt]
        (2.75,-2.65) rectangle (3.25,-2);

  % --- Legend (with solid white background) ---
  \begin{scope}[shift={(0.7,-1.25)}]
    \draw[fill=white, draw=gray!40,rounded corners=2pt] (0,0) rectangle (0.9,1.0);
    \draw[aColor, line width=1pt, pattern=north east lines, pattern color=aColor, fill opacity=0.7]
          (0.2,0.75) circle [radius=3pt];
    \node[anchor=west,scale=0.9] at (0.35,0.75) {$\theta_t^{\alpha}$};
    \draw[bColor, line width=1pt] (0.2,0.45) circle [radius=3pt];
    \node[anchor=west,scale=0.9] at (0.35,0.45) {$\theta_t^{\beta}$};
    \fill[yColor] (0.2,0.15) circle [radius=2pt];
    \node[anchor=west,scale=0.9] at (0.35,0.15) {$y_t$};
  \end{scope}
\end{tikzpicture}

